Building a Unified Inline Code Editing Model for GitHub Copilot

AI-assisted coding ranges from fully agentic coding to inline code suggestions in the editor. Inline suggestions require predicting a developer's most likely next edit from an editing session. The next edit may lie at the cursor, in nearby lines, or farther away, and one editing intent can span several of these. The preceding system queries separate completion, nearby edit, and long-distance edit models, each with its own output format, in a fixed sequence; it thus cannot express intents spanning distant locations in one response, can require several sequential model calls per suggestion, and prioritizes completion even when a correction would serve better. We present a unified model that predicts all three edit types in one output space: a sequence of anchored diff patches specifying locations, deleted lines, and added lines. This representation permits multiple edits per response, so the client can serve later edits from a cache without further model calls. We train this model in two phases, first unifying next edit and long-distance edit prediction, then adding code completion. We synthesize multi-edit supervision from single-edit data via model pseudolabeling and edit history playback. We use a binary LLM-graded reward, a patch validity taxonomy shared by data filtering, reward, and evaluation, and grader boosting for targeted failure modes. Phase 2 also adapts how the client processes and presents model outputs. In controlled online A/B experiments in GitHub Copilot, Phase 1 significantly reduces time to display by 6.77% and output tokens by 58.93% relative to the three-model baseline. In Phase 2, the 3-in-1 model and client adaptations reduce dismissed suggestions per user by 10.06% relative to the 2-in-1 model paired with the completion model. Throughout this report, we also share our methodology and learnings in evaluation, training, and end-to-end model and system design.

==> figures/candidate-online-effect-intervals.tex <==
\begingroup
\definecolor{favorable}{HTML}{167D8D}
\definecolor{adverse}{HTML}{B45A38}
\definecolor{uncertain}{HTML}{78828C}
\newcommand{\selectoutcome}[1]{%
  \ifnum#1=1 \def\tone{favorable}%
  \else\ifnum#1=-1 \def\tone{adverse}%
  \else \def\tone{uncertain}\fi\fi}
\newcommand{\effectmarker}[2]{%
  \ifnum\outcome=-1
    \path[fill=\tone] (#1-0.06,#2-0.06)
      rectangle (#1+0.06,#2+0.06);
  \else\ifnum\outcome=0
    \draw[draw=\tone,fill=white,line width=0.65pt]
      (#1,#2+0.075) -- (#1+0.075,#2) -- (#1,#2-0.075)
      -- (#1-0.075,#2) -- cycle;
  \else
    \fill[\tone] (#1,#2) circle (1.7pt);
  \fi\fi}
\definecolor{qualpass}{HTML}{2E8B3E}
\definecolor{qualfail}{HTML}{C62828}
\newcommand{\passmark}[2]{%
  \draw[qualpass,line width=1.2pt,line cap=round,line join=round]
    (#1-0.09,#2) -- (#1-0.025,#2-0.075) -- (#1+0.1,#2+0.095);}
\newcommand{\failmark}[2]{%
  \draw[qualfail,line width=1.2pt,line cap=round]
    (#1-0.08,#2-0.08) -- (#1+0.08,#2+0.08)
    (#1-0.08,#2+0.08) -- (#1+0.08,#2-0.08);}
\begin{tikzpicture}[x=1cm,y=1cm,font=\sffamily\fontsize{8}{10}\selectfont]


\draw[black!60,line width=0.6pt] (0.05,2.12) -- (0.05,2.27) -- (7.15,2.27) -- (7.15,2.12);
\draw[black!60,line width=0.6pt] (7.61,2.12) -- (7.61,2.27) -- (14.71,2.27) -- (14.71,2.12);
\node[font=\sffamily\bfseries] at (3.6,2.55) {Phase 1: 2-in-1};
\node[font=\sffamily\bfseries] at (11.16,2.55) {Phase 2: 3-in-1};
\node[font=\sffamily\bfseries\fontsize{7}{9}\selectfont,text=black!70] at (6.84,2.55) {Shipped};
\node[font=\sffamily\bfseries\fontsize{7}{9}\selectfont,text=black!70] at (14.4,2.55) {Shipped};

\begin{scope}[yshift=0.0cm]
  \foreach \position/\candidate in {0/2,1/3,2/4,3/5,4/6,5/9,6/11,7/12,8/13,9/14,10/15,11/16,12/17,13/18,14/19,15/20,16/21,17/22,18/23,19/24} {
    \ifnum\candidate=14
      \pgfmathsetmacro{\sx}{\position*0.72+(\position>9)*0.36}
      \path[fill=gray!12] (\sx+0.035,0)
        rectangle (\sx+0.685,2);
    \else\ifnum\candidate=24
      \pgfmathsetmacro{\sx}{\position*0.72+(\position>9)*0.36}
      \path[fill=gray!12] (\sx+0.035,0)
        rectangle (\sx+0.685,2);
    \fi\fi
  }
  \node[anchor=east,align=right,font=\sffamily\bfseries] at (-0.9,1)
    {Accepted\\suggestions $\uparrow$};

  \foreach \tick in {-40,0,20} {
    \pgfmathsetmacro{\py}{2*(\tick-(-40))/(20-(-40))}
    \draw[gray!18,line width=0.35pt] (0,\py) -- (7.2,\py) (7.56,\py) -- (14.76,\py);
    \node[anchor=east,text=black!70,font=\sffamily\fontsize{7}{9}\selectfont]
      at (-0.13,\py) {\tick\%};
  }
  \pgfmathsetmacro{\zero}{2*(0-(-40))/(20-(-40))}
  \draw[black!55,line width=0.65pt] (0,\zero) -- (7.2,\zero) (7.56,\zero) -- (14.76,\zero);
  \draw[gray!50,line width=0.5pt] (0,0) rectangle (7.2,2) (7.56,0) rectangle (14.76,2);
  \foreach \position/\candidate/\effect/\ciLower/\ciUpper/\outcome in {
  0/2/-6.2129686050000004/-21.84477455/9.418837345/0,
  1/3/-8.1342556340000005/-24.235744799999999/7.9672335350000001/0,
  2/4/-10.660797880000001/-23.373601529999998/2.0520057610000002/0,
  3/5/2.6828735990000001/-11.1768147/16.542561899999999/0,
  4/6/3.685309406/-10.15574123/17.52636004/0,
  5/9/-5.9948213160000003/-13.31505432/1.325411685/0,
  6/11/-7.87706236/-15.495405379999999/-0.25871934000000002/-1,
  7/12/-14.81112897/-22.79343789/-6.8288200579999998/-1,
  8/13/-7.5297048259999997/-15.07450289/0.015093239/0,
  9/14/-2.6278537289999999/-11.981103729999999/6.7253962730000003/0,
  10/15/-15.20053656/-26.558433520000001/-3.8426395929999999/-1,
  11/16/-11.35747488/-23.263735149999999/0.54878539900000001/0,
  12/17/-17.002366819999999/-27.92652519/-6.0782084569999997/-1,
  13/18/-16.48991809/-27.450120600000002/-5.5297155829999998/-1,
  14/19/-19.440921530000001/-31.152758519999999/-7.7290845309999998/-1,
  15/20/-7.701215665332168/-21.061049061494995/5.6586177308306596/0,
  16/21/-11.70596727/-23.584816450000002/0.172881914/0,
  17/22/-16.822764320000001/-28.543439509999999/-5.1020891309999996/-1,
  18/23/-16.414951160000001/-28.199540890000002/-4.6303614350000002/-1,
  19/24/4.433473148/-2.974862205/11.841808500000001/0
  } {
    \selectoutcome{\outcome}
    \pgfmathsetmacro{\px}{(\position+0.5)*0.72+(\position>9)*0.36}
    \pgfmathsetmacro{\py}{2*(\effect-(-40))/(20-(-40))}
    \pgfmathsetmacro{\lo}{2*(\ciLower-(-40))/(20-(-40))}
    \pgfmathsetmacro{\hi}{2*(\ciUpper-(-40))/(20-(-40))}
    \draw[gray!55,line width=0.65pt]
      (\px,\lo) -- (\px,\hi);

    \effectmarker{\px}{\py}

  }

\end{scope}


\begin{scope}[yshift=-2.7cm]
  \foreach \position/\candidate in {0/2,1/3,2/4,3/5,4/6,5/9,6/11,7/12,8/13,9/14,10/15,11/16,12/17,13/18,14/19,15/20,16/21,17/22,18/23,19/24} {
    \ifnum\candidate=14
      \pgfmathsetmacro{\sx}{\position*0.72+(\position>9)*0.36}
      \path[fill=gray!12] (\sx+0.035,0)
        rectangle (\sx+0.685,2);
    \else\ifnum\candidate=24
      \pgfmathsetmacro{\sx}{\position*0.72+(\position>9)*0.36}
      \path[fill=gray!12] (\sx+0.035,0)
        rectangle (\sx+0.685,2);
    \fi\fi
  }
  \node[anchor=east,align=right,font=\sffamily\bfseries] at (-0.9,1)
    {Dismissed\\Suggestions $\downarrow$};

  \foreach \tick in {-40,0,80} {
    \pgfmathsetmacro{\py}{2*(\tick-(-40))/(80-(-40))}
    \draw[gray!18,line width=0.35pt] (0,\py) -- (7.2,\py) (7.56,\py) -- (14.76,\py);
    \node[anchor=east,text=black!70,font=\sffamily\fontsize{7}{9}\selectfont]
      at (-0.13,\py) {\tick\%};
  }
  \pgfmathsetmacro{\zero}{2*(0-(-40))/(80-(-40))}
  \draw[black!55,line width=0.65pt] (0,\zero) -- (7.2,\zero) (7.56,\zero) -- (14.76,\zero);
  \draw[gray!50,line width=0.5pt] (0,0) rectangle (7.2,2) (7.56,0) rectangle (14.76,2);
  \foreach \position/\candidate/\effect/\ciLower/\ciUpper/\outcome in {
  0/2/45.678281650000002/11.76055863/79.596004669999999/-1,
  1/3/20.867111749999999/-5.7433966229999998/47.477620129999998/0,
  2/4/-4.131440875/-27.114128900000001/18.851247149999999/0,
  3/5/29.168482449999999/-9.3786507910000001/67.715615679999999/0,
  4/6/24.373693289999999/-8.0542839799999992/56.801670549999997/0,
  5/9/-0.76564940299999995/-12.765042960000001/11.23374415/0,
  6/11/4.9270102539999998/-9.9351985719999991/19.789219079999999/0,
  7/12/-13.994050870000001/-27.15840541/-0.82969633899999995/1,
  8/13/-8.9919471299999998/-21.689378420000001/3.7054841650000001/0,
  9/14/16.000530529999999/-3.09762738/35.098688439999997/0,
  10/15/-0.59796902699999999/-24.451383029999999/23.25544498/0,
  11/16/18.860532110000001/-5.4297343920000003/43.150798610000002/0,
  12/17/46.878022459999997/20.388294999999999/73.367749910000001/-1,
  13/18/8.5665776529999995/-13.30633873/30.43949404/0,
  14/19/9.236636249/-11.92850722/30.40177972/0,
  15/20/6.296559623163027/-12.680126214588173/25.27324546091423/0,
  16/21/13.62810653/-7.1748883760000002/34.431101439999999/0,
  17/22/5.3235590960000003/-14.67337959/25.32049778/0,
  18/23/9.3230322930000007/-11.661003790000001/30.30706837/0,
  19/24/-10.057176910000001/-19.902498510000001/-0.21185530599999999/1
  } {
    \selectoutcome{\outcome}
    \pgfmathsetmacro{\px}{(\position+0.5)*0.72+(\position>9)*0.36}
    \pgfmathsetmacro{\py}{2*(\effect-(-40))/(80-(-40))}
    \pgfmathsetmacro{\lo}{2*(\ciLower-(-40))/(80-(-40))}
    \pgfmathsetmacro{\hi}{2*(\ciUpper-(-40))/(80-(-40))}
    \draw[gray!55,line width=0.65pt]
      (\px,\lo) -- (\px,\hi);

    \effectmarker{\px}{\py}

  }

\end{scope}


\begin{scope}[yshift=-5.4cm]
  \foreach \position/\candidate in {0/2,1/3,2/4,3/5,4/6,5/9,6/11,7/12,8/13,9/14,10/15,11/16,12/17,13/18,14/19,15/20,16/21,17/22,18/23,19/24} {
    \ifnum\candidate=14
      \pgfmathsetmacro{\sx}{\position*0.72+(\position>9)*0.36}
      \path[fill=gray!12] (\sx+0.035,0)
        rectangle (\sx+0.685,2);
    \else\ifnum\candidate=24
      \pgfmathsetmacro{\sx}{\position*0.72+(\position>9)*0.36}
      \path[fill=gray!12] (\sx+0.035,0)
        rectangle (\sx+0.685,2);
    \fi\fi
  }
  \node[anchor=east,align=right,font=\sffamily\bfseries] at (-0.9,1)
    {ARC at\\5 minutes $\uparrow$};

  \foreach \tick in {-40,0,20} {
    \pgfmathsetmacro{\py}{2*(\tick-(-40))/(20-(-40))}
    \draw[gray!18,line width=0.35pt] (0,\py) -- (7.2,\py) (7.56,\py) -- (14.76,\py);
    \node[anchor=east,text=black!70,font=\sffamily\fontsize{7}{9}\selectfont]
      at (-0.13,\py) {\tick\%};
  }
  \pgfmathsetmacro{\zero}{2*(0-(-40))/(20-(-40))}
  \draw[black!55,line width=0.65pt] (0,\zero) -- (7.2,\zero) (7.56,\zero) -- (14.76,\zero);
  \draw[gray!50,line width=0.5pt] (0,0) rectangle (7.2,2) (7.56,0) rectangle (14.76,2);
  \foreach \position/\candidate/\effect/\ciLower/\ciUpper/\outcome in {
  0/2/-10.21158481/-28.879567210000001/8.456397591/0,
  1/3/-7.71139244/-27.203042409999998/11.78025753/0,
  2/4/-10.0948964/-22.150037900000001/1.960245091/0,
  3/5/5.9025700739999998/-7.2844573749999997/19.089597520000002/0,
  4/6/2.5944093480000001/-10.315701170000001/15.50451986/0,
  5/9/2.3998226009999999/-3.8977087250000002/8.697353927/0,
  6/11/-0.198449139/-7.5957756170000001/7.198877339/0,
  7/12/-10.423196389999999/-19.082126949999999/-1.7642658330000001/-1,
  8/13/-5.3179977980000004/-12.41848806/1.782492462/0,
  9/14/1.2574154390000001/-8.3065931929999994/10.821424070000001/0,
  10/15/-8.0352755069999997/-19.927236319999999/3.8566853079999999/0,
  11/16/-10.71047641/-22.7479899/1.327037088/0,
  12/17/-19.581329289999999/-31.002859350000001/-8.1597992300000008/-1,
  13/18/-10.941317489999999/-22.79213902/0.90950404900000004/0,
  14/19/-19.589400139999999/-31.156769010000001/-8.0220312590000002/-1,
  15/20/-10.234161361734124/-22.349671922602415/1.8813491991341695/0,
  16/21/-18.301719259999999/-29.643174519999999/-6.9602639980000003/-1,
  17/22/-21.952499880000001/-33.149829650000001/-10.75517011/-1,
  18/23/-17.098305629999999/-28.588026599999999/-5.6085846589999999/-1,
  19/24/-2.423021388041766/-8.425440211504137/3.579397435420606/0
  } {
    \selectoutcome{\outcome}
    \pgfmathsetmacro{\px}{(\position+0.5)*0.72+(\position>9)*0.36}
    \pgfmathsetmacro{\py}{2*(\effect-(-40))/(20-(-40))}
    \pgfmathsetmacro{\lo}{2*(\ciLower-(-40))/(20-(-40))}
    \pgfmathsetmacro{\hi}{2*(\ciUpper-(-40))/(20-(-40))}
    \draw[gray!55,line width=0.65pt]
      (\px,\lo) -- (\px,\hi);

    \effectmarker{\px}{\py}

  }

\end{scope}


\begin{scope}[yshift=-8.1cm]
  \foreach \position/\candidate in {0/2,1/3,2/4,3/5,4/6,5/9,6/11,7/12,8/13,9/14,10/15,11/16,12/17,13/18,14/19,15/20,16/21,17/22,18/23,19/24} {
    \ifnum\candidate=14
      \pgfmathsetmacro{\sx}{\position*0.72+(\position>9)*0.36}
      \path[fill=gray!12] (\sx+0.035,-1.45)
        rectangle (\sx+0.685,2);
    \else\ifnum\candidate=24
      \pgfmathsetmacro{\sx}{\position*0.72+(\position>9)*0.36}
      \path[fill=gray!12] (\sx+0.035,-1.45)
        rectangle (\sx+0.685,2);
    \fi\fi
  }
  \node[anchor=east,align=right,font=\sffamily\bfseries] at (-0.9,1)
    {Time to\\display $\downarrow$};

  \foreach \tick in {-30,0,10} {
    \pgfmathsetmacro{\py}{2*(\tick-(-30))/(10-(-30))}
    \draw[gray!18,line width=0.35pt] (0,\py) -- (7.2,\py) (7.56,\py) -- (14.76,\py);
    \node[anchor=east,text=black!70,font=\sffamily\fontsize{7}{9}\selectfont]
      at (-0.13,\py) {\tick\%};
  }
  \pgfmathsetmacro{\zero}{2*(0-(-30))/(10-(-30))}
  \draw[black!55,line width=0.65pt] (0,\zero) -- (7.2,\zero) (7.56,\zero) -- (14.76,\zero);
  \draw[gray!50,line width=0.5pt] (0,0) rectangle (7.2,2) (7.56,0) rectangle (14.76,2);
  \foreach \position/\candidate/\effect/\ciLower/\ciUpper/\outcome in {
  0/2/-1.9086148599999999/-5.63532937/1.8180996490000001/0,
  1/3/-9.2728939560000008/-12.90067026/-5.6451176490000003/1,
  2/4/-6.0661001370000003/-9.0001880530000005/-3.1320122210000001/1,
  3/5/-8.9309448909999993/-11.78856618/-6.0733235969999999/1,
  4/6/-9.4178989309999999/-12.18425362/-6.651544243/1,
  5/9/-11.163771130000001/-12.531065760000001/-9.7964765020000009/1,
  6/11/-10.79311452/-12.340041879999999/-9.2461871710000008/1,
  7/12/-14.63751047/-16.480732830000001/-12.79428811/1,
  8/13/-10.094551360000001/-11.63876769/-8.5503350380000001/1,
  9/14/-6.7708693799999997/-8.7543461269999998/-4.7873926320000004/1,
  10/15/-16.889061229999999/-19.343522220000001/-14.434600250000001/1,
  11/16/-22.164049139999999/-24.713070510000001/-19.615027770000001/1,
  12/17/-22.728144530000002/-25.219801530000002/-20.236487530000002/1,
  13/18/-24.58488771/-27.170484120000001/-21.999291299999999/1,
  14/19/-20.590170220000001/-23.147914960000001/-18.03242547/1,
  15/20/-20.547639138156207/-23.08236753373498/-18.012910742577432/1,
  16/21/-21.248299719999999/-23.761647020000002/-18.734952419999999/1,
  17/22/-20.564939469999999/-23.110507160000001/-18.019371790000001/1,
  18/23/-20.603326790000001/-23.173582029999999/-18.03307156/1,
  19/24/-11.002685769999999/-12.123168189999999/-9.8822033499999993/1
  } {
    \selectoutcome{\outcome}
    \pgfmathsetmacro{\px}{(\position+0.5)*0.72+(\position>9)*0.36}
    \pgfmathsetmacro{\py}{2*(\effect-(-30))/(10-(-30))}
    \pgfmathsetmacro{\lo}{2*(\ciLower-(-30))/(10-(-30))}
    \pgfmathsetmacro{\hi}{2*(\ciUpper-(-30))/(10-(-30))}
    \draw[gray!55,line width=0.65pt]
      (\px,\lo) -- (\px,\hi);

    \effectmarker{\px}{\py}

  }

  \node[anchor=east,align=right,font=\sffamily\bfseries] at (-0.9,-0.6)
    {Qualitative\\testing};
  \draw[gray!50,line width=0.5pt] (0,-0.95) rectangle (7.2,-0.25) (7.56,-0.95) rectangle (14.76,-0.25);
  \foreach \position/\candidate/\qualpass in {0/2/0,1/3/0,2/4/0,3/5/1,4/6/0,5/9/0,6/11/0,7/12/0,8/13/0,9/14/1,10/15/1,11/16/1,12/17/1,13/18/1,14/19/1,15/20/1,16/21/1,17/22/1,18/23/1,19/24/1} {
    \pgfmathsetmacro{\px}{(\position+0.5)*0.72+(\position>9)*0.36}
    \ifnum\qualpass=1 \passmark{\px}{-0.6}\else \failmark{\px}{-0.6}\fi
  }

  \foreach \position/\candidate in {0/2,1/3,2/4,3/5,4/6,5/9,6/11,7/12,8/13,9/14,10/15,11/16,12/17,13/18,14/19,15/20,16/21,17/22,18/23,19/24} {
    \pgfmathsetmacro{\px}{(\position+0.5)*0.72+(\position>9)*0.36}
    \def\idfont{\sffamily\fontsize{8}{10}\selectfont}
    \ifnum\candidate=14 \def\idfont{\sffamily\bfseries}\fi
    \ifnum\candidate=24 \def\idfont{\sffamily\bfseries}\fi
    \node[font=\idfont] at (\px,-1.25)
      {\ifnum\candidate<10 0\fi\candidate};
  }

\end{scope}

\node at (7.38,-9.8) {Candidate ID};

\fill[favorable] (0,-10.3) circle (2.6pt);
\node[anchor=west] at (0.2,-10.3) {Favorable};
\path[fill=adverse] (1.91,-10.39) rectangle (2.09,-10.21);
\node[anchor=west] at (2.2,-10.3) {Adverse};
\draw[uncertain,fill=white,line width=0.85pt]
  (3.8,-10.19) -- (3.91,-10.3) -- (3.8,-10.41) -- (3.69,-10.3) -- cycle;
\node[anchor=west] at (4.02,-10.3) {Not significant};
\draw[qualpass,line width=1.7pt,line cap=round,line join=round]
  (6.27,-10.3) -- (6.365,-10.41) -- (6.55,-10.16);
\node[anchor=west] at (6.66,-10.3) {Pass};
\draw[qualfail,line width=1.7pt,line cap=round]
  (7.79,-10.41) -- (8.01,-10.19) (7.79,-10.19) -- (8.01,-10.41);
\node[anchor=west] at (8.13,-10.3) {Fail};
\node[anchor=east,text=black!70] at (14.76,-10.3)
  {$\uparrow$ higher preferred \quad $\downarrow$ lower preferred};
\end{tikzpicture}
\endgroup


==> figures/data-bootstrapping.tex <==
\begin{subfigure}{\linewidth}
  \centering
\begin{tikzpicture}[
  font={\sffamily\small\hyphenpenalty=10000\exhyphenpenalty=10000\relax},
  box/.style={
    draw=ghpurple,
    fill=ghpurple!8,
    rounded corners=3pt,
    line width=0.8pt,
    align=center,
    inner xsep=5pt,
    inner ysep=5pt
  },
  check/.style={
    draw=cyan!60!black,
    fill=white,
    rounded corners=3pt,
    line width=0.8pt,
    align=center,
    inner xsep=5pt,
    inner ysep=5pt
  },
  stop/.style={
    draw=orange!80!black,
    fill=orange!5,
    rounded corners=3pt,
    line width=0.8pt,
    align=center,
    inner xsep=5pt,
    inner ysep=5pt
  },
  flow/.style={->, draw=gray, line width=1pt, >=stealth},
  iterate/.style={->, dashed, draw=gray, line width=0.9pt, >=stealth},
  note/.style={font=\sffamily\scriptsize, text=gray}
]
  \node[box, text width=2.0cm] (single) at (1.1,2.0)
    {Single-edit\\sample};
  \node[box, text width=2.55cm] (advance) at (4.15,2.0)
    {Move labeled edit\\into history};
  \node[box, text width=2.0cm] (model) at (7.15,2.0)
    {Generate\\next edit};
  \node[check, text width=2.2cm] (filter) at (10.15,2.0)
    {Validity \&\\quality filters};
  \node[box, text width=2.0cm] (append) at (13.1,2.0)
    {Append\\valid patch};
  \node[stop, text width=3.0cm] (terminate) at (10.15,0.25)
    {Finalize\\label sequence};

  \draw[flow] (single.east) -- (advance.west);
  \draw[flow] (advance.east) -- (model.west);
  \draw[flow] (model.east) -- (filter.west);
  \draw[flow] (filter.east) -- (append.west);
  \draw[flow] (model.south) |- (terminate.west)
    node[pos=0.24, right, note] {no edit};
  \draw[flow] (filter.south) -- (terminate.north)
    node[midway, right, note] {reject};
  \draw[flow] (append.south) |- (terminate.east)
    node[pos=0.24, left, note] {\(n_{\max}=10\)};
  \draw[iterate] (append.north) -- ++(0,0.75) -| (advance.north)
    node[pos=0.45, above, note] {next iteration};
\end{tikzpicture}
  \caption{Model pseudolabeling extends a label until generation or filtering
  determines that the sequence should end.}
\end{subfigure}

\medskip
\begin{subfigure}{\linewidth}
  \centering
\begin{tikzpicture}[
  font={\sffamily\small\hyphenpenalty=10000\exhyphenpenalty=10000\relax},
  box/.style={
    draw=ghpurple,
    fill=ghpurple!8,
    rounded corners=3pt,
    line width=0.8pt,
    align=center,
    inner xsep=5pt,
    inner ysep=5pt
  },
  check/.style={
    draw=cyan!60!black,
    fill=white,
    rounded corners=3pt,
    line width=0.8pt,
    align=center,
    inner xsep=5pt,
    inner ysep=5pt
  },
  output/.style={
    draw=orange!80!black,
    fill=orange!5,
    rounded corners=3pt,
    line width=0.8pt,
    align=center,
    inner xsep=5pt,
    inner ysep=5pt
  },
  flow/.style={->, draw=gray, line width=1pt, >=stealth},
  iterate/.style={->, dashed, draw=gray, line width=0.9pt, >=stealth},
  note/.style={font=\sffamily\scriptsize, text=gray}
]
  \node[box, text width=2.35cm] (history) at (1.25,1.75)
    {Edit history \&\\initial label};
  \node[box, text width=2.55cm] (move) at (4.6,1.75)
    {Move latest edit\\to label};
  \node[check, text width=2.65cm] (intent) at (8.15,1.75)
    {Coherence check};
  \node[box, text width=2.15cm] (retain) at (11.65,1.75)
    {Retain edit\\in label};
  \node[output, text width=2.75cm] (labeloutput) at (8.15,-0.05)
    {Finalize\\multi-patch label};

  \draw[flow] (history.east) -- (move.west);
  \draw[flow] (move.east) -- (intent.west);
  \draw[flow] (intent.east) -- (retain.west);
  \draw[flow] (intent.south) -- (labeloutput.north)
    node[midway, right, note] {reject};
  \draw[flow] (retain.south) |- (labeloutput.east)
    node[pos=0.25, left, note] {no edits};
  \draw[iterate] (retain.north) -- ++(0,0.7) -| (move.north)
    node[pos=0.45, above, note] {next edit};
\end{tikzpicture}
  \caption{Edit history playback iteratively transfers coherent edits from the
  history into the patch sequence in the label.}
\end{subfigure}


==> figures/days_use_per_week.tex <==
\begin{tikzpicture}[
  font=\sffamily\small,
  axis/.style={draw=black, line width=0.6pt},
  count/.style={text=black, anchor=south, align=center},
  category/.style={text=black, align=center, anchor=north}
]
  \draw[axis] (0.9,0.8) -- (7,0.8);
  \draw[axis] (0.9,0.8) -- (0.9,3.1);
  \draw[axis] (0.84,0.8) -- (0.9,0.8) node[left=3pt, text=black] {0};
  \draw[axis] (0.84,1.8) -- (0.9,1.8) node[left=3pt, text=black] {5};
  \draw[axis] (0.84,2.8) -- (0.9,2.8) node[left=3pt, text=black] {10};

  \filldraw[draw=black, fill=black!8] (1.2,0.8) rectangle (2.0,1.4);
  \filldraw[draw=black, fill=black!8] (2.85,0.8) rectangle (3.65,1.6);
  \filldraw[draw=black, fill=black!8] (4.5,0.8) rectangle (5.3,2.8);
  \filldraw[draw=black, fill=black!8] (6.15,0.8) rectangle (6.95,1.2);

  \node[count] at (1.6,1.4) {3\\(15.8\%)};
  \node[count] at (3.25,1.6) {4\\(21.1\%)};
  \node[count] at (4.9,2.8) {10\\(52.6\%)};
  \node[count] at (6.55,1.2) {2\\(10.5\%)};

  \node[category] at (1.6,0.68) {Less than\\1 day};
  \node[category] at (3.25,0.68) {1 or 2\\days};
  \node[category] at (4.9,0.68) {3 or 4\\days};
  \node[category] at (6.55,0.68) {5 days\\or more};
\end{tikzpicture}


==> figures/grader_boosting.tex <==
\begin{subfigure}[t]{\linewidth}
  \centering
  \begin{tikzpicture}[
    scale=0.68, transform shape,
    font={\sffamily\small\hyphenpenalty=10000\exhyphenpenalty=10000\relax},
    sample/.style={draw=green!45!black, fill=green!17, text=green!35!black, rounded corners=10pt, line width=0.8pt, align=center, inner xsep=6pt, inner ysep=5pt, minimum width=1.8cm, minimum height=0.85cm},
    box/.style={draw=ghpurple, fill=ghpurple!8, text=ghpurple!80!black, rounded corners=3pt, line width=0.8pt, align=center, inner xsep=5pt, inner ysep=5pt},
    filter/.style={draw=cyan!60!black, fill=white, text=gray, rounded corners=3pt, line width=0.8pt, align=center, inner sep=4pt, text width=4.2cm, minimum width=4.5cm, minimum height=1.7cm},
    auxiliary/.style={draw=gray, fill=gray!8, text=gray, rounded corners=3pt, line width=0.8pt, align=center, inner sep=4pt},
    assembly/.style={draw=ghpurple, fill=ghpurple!8, text=ghpurple!80!black, rounded corners=3pt, line width=0.8pt, align=center, inner sep=4pt, text width=3.4cm, minimum width=4cm, minimum height=1.7cm},
    flow/.style={->, draw=gray, line width=1pt, >=stealth}
  ]
    \node[sample, minimum height=1.6cm] (sample) at (1.3,2.7) {Input sample};
    \node[box, text width=3.6cm, minimum width=3.8cm, minimum height=1.6cm] (main) at (5,2.7)
      {Main grader\\$R_{ij}^{\mathrm{main}}\in\{0,1\}$};
    \node[filter] (gate) at (5.76,-1.35)
      {Ground truth or prediction has any patch with insertion view kind?};
    \node[auxiliary, text width=4.5cm, minimum height=1.7cm] (insertion) at (12.125,-1.35)
      {Insertion-pattern\\propagation auxiliary grader\\$R_{ij}^{\mathrm{aux}}\in\{0,1\}$};
    \node[assembly] (assembly) at (18.24,-1.35)
      {$R_{ij}^{\mathrm{aux}}<1$?\\$R_{ij}=0:R_{ij}^{\mathrm{main}}$};
    \node[sample, minimum width=1.8cm, minimum height=1.7cm] (output) at (22.8,-1.35) {$R_{ij}$};

    \draw[flow] (sample.east) -- (main.west);
    \draw[flow] (sample.south) -- (1.3,-1.35) -- (gate.west);
    \draw[flow] (gate.east) -- (insertion.west);
    \draw[flow] (main.east) -| (assembly.north);
    \draw[flow] (insertion.east) -- (assembly.west);
    \draw[flow] (assembly.east) -- (output.west);
  \end{tikzpicture}
  \caption{Insertion-pattern propagation example.}
  \label{fig:phase1-grader-boosting-insertion}
\end{subfigure}

\medskip

\begin{subfigure}[t]{\linewidth}
  \centering
  \begin{tikzpicture}[
    scale=0.68, transform shape,
    font={\sffamily\small\hyphenpenalty=10000\exhyphenpenalty=10000\relax},
    sample/.style={draw=green!45!black, fill=green!17, text=green!35!black, rounded corners=10pt, line width=0.8pt, align=center, inner xsep=6pt, inner ysep=5pt, minimum width=1.8cm, minimum height=0.85cm},
    box/.style={draw=ghpurple, fill=ghpurple!8, text=ghpurple!80!black, rounded corners=3pt, line width=0.8pt, align=center, inner xsep=5pt, inner ysep=5pt},
    filter/.style={draw=cyan!60!black, fill=white, text=gray, rounded corners=3pt, line width=0.8pt, align=center, inner sep=4pt, text width=2.65cm, minimum width=3.2cm, minimum height=1.7cm},
    auxiliary/.style={draw=gray, fill=gray!8, text=gray, rounded corners=3pt, line width=0.8pt, align=center, inner sep=4pt},
    assembly/.style={draw=ghpurple, fill=ghpurple!8, text=ghpurple!80!black, rounded corners=3pt, line width=0.8pt, align=center, inner sep=4pt, text width=2cm, minimum width=3cm, minimum height=1.7cm},
    flow/.style={->, draw=gray, line width=1pt, >=stealth},
    trunk/.style={draw=gray, line width=1pt},
    note/.style={font=\sffamily\scriptsize, text=gray}
  ]
    \node[sample, minimum height=1.6cm] (sample) at (0.9,2.25) {Input sample};
    \node[box, text width=2.6cm, minimum height=1.6cm] (main) at (4,2.25)
      {Main grader\\$R_{ij}^{\mathrm{main}}$\\text, and/or other};
    \node[filter] (gate-a) at (10.8,-0.75)
      {Auxiliary grader A\\inclusion/exclusion filter};
    \node[filter] (gate-one) at (3.6,-0.75)
      {Auxiliary grader 1\\inclusion/exclusion filter};
    \node[filter] (gate-n) at (3.6,-4.1)
      {Auxiliary grader $n$\\inclusion/exclusion filter};
    \node[auxiliary, text width=2.65cm, minimum height=1.7cm] (aux-a) at (14.4,-0.75)
      {Auxiliary grader A\\$R_{ij}^{\mathrm{aux},A}$\\text, and/or other};
    \node[auxiliary, text width=2.65cm, minimum height=1.7cm] (aux-one) at (7.2,-0.75)
      {Auxiliary grader 1\\$R_{ij}^{\mathrm{aux},1}$\\text, and/or other};
    \node[auxiliary, text width=2.65cm, minimum height=1.7cm] (aux-n) at (7.2,-4.1)
      {Auxiliary grader $n$\\$R_{ij}^{\mathrm{aux},n}$\\text, and/or other};
    \node[assembly] (assembly) at (18.44,-2.425) {Final score assembly\\$R_{ij}$};
    \node[sample, minimum width=1.8cm, minimum height=1.7cm] (output) at (21.55,-2.425) {Final score\\$R_{ij}$};

    \draw[flow] (sample.east) -- (main.west);
    \draw[trunk] (sample.south) -- (0.9,-4.1);
    \draw[flow] (0.9,-0.75) -- (gate-one.west);
    \draw[flow] (0.9,-4.1) -- (gate-n.west);
    \node[note] at (3.6,-2.425) {$\vdots$};
    \node[note] at (7.2,-2.425) {$\vdots$};

    \draw[flow] (gate-one.east) -- (aux-one.west);
    \draw[flow] (gate-n.east) -- (aux-n.west);
    \draw[flow] (aux-one.east) -- (gate-a.west);
    \draw[flow] (gate-a.east) -- (aux-a.west);
    \draw[trunk] (aux-a.east) -- (16.4,-0.75);
    \draw[trunk] (aux-n.east) -- (16.4,-4.1);
    \draw[trunk] (16.4,-0.75) -- (16.4,-4.1);
    \draw[flow] (16.4,-2.425) -- (assembly.west);
    \draw[flow] (aux-one.north) -- (7.2,1) -| (assembly.north);
    \draw[flow] (main.east) -| (assembly.north);
    \draw[flow] (assembly.east) -- (output.west);
  \end{tikzpicture}
  \caption{General grader-boosting graph with input-gated auxiliary graders and final score assembly.}
  \label{fig:phase1-grader-boosting-general}
\end{subfigure}


==> figures/grader_decision_tree.tex <==
\begin{tikzpicture}[
  font={\sffamily\small\hyphenpenalty=10000\exhyphenpenalty=10000\relax},
  box/.style={
    draw=ghpurple,
    fill=ghpurple!8,
    text=ghpurple!80!black,
    rounded corners=3pt,
    line width=0.8pt,
    align=center,
    inner xsep=6pt,
    inner ysep=4pt
  },
  decision/.style={
    diamond,
    aspect=2.4,
    draw=cyan!60!black,
    fill=white,
    text=black,
    line width=0.8pt,
    align=center,
    inner sep=1pt,
    minimum width=2.4cm,
    minimum height=0.9cm
  },
  leafzero/.style={
    draw=orange!80!black,
    fill=orange!8,
    text=orange!90!black,
    rounded corners=3pt,
    line width=0.8pt,
    align=center,
    minimum width=1.5cm,
    inner xsep=4pt,
    inner ysep=3pt
  },
  leafone/.style={
    draw=ghgreen!80!black,
    fill=ghgreen!12,
    text=ghgreen!60!black,
    rounded corners=3pt,
    line width=0.8pt,
    align=center,
    minimum width=1.5cm,
    inner xsep=4pt,
    inner ysep=3pt
  },
  reward/.style={
    draw=ghpurple,
    fill=ghpurple!8,
    text=ghpurple!80!black,
    rounded corners=3pt,
    line width=0.8pt,
    align=center,
    inner xsep=8pt,
    inner ysep=5pt
  },
  flow/.style={->, draw=gray, line width=1pt, rounded corners=3pt, >={Stealth[length=5pt, width=4.5pt]}},
  trunk/.style={draw=gray, line width=1pt, rounded corners=3pt},
  note/.style={font=\sffamily\scriptsize, text=gray}
]


  \node[box, text width=3.3cm] (input) at (6.5, 12.0)
    {Rollout response $y_{ij}$\\\& task context};

  \node[decision] (gt-check) at (6.5, 10.2)
    {Ground\\truth?};

  \node[decision] (pred-edit-check) at (2.0, 8.3)
    {Prediction\\has edit?};

  \node[decision] (pred-noedit-check) at (9.3, 8.3)
    {Prediction\\is no edit?};

  \node[leafzero] (leaf-0-gtno) at (0.8, 6.2) {Score 0};
  \node[leafone] (leaf-1-gtno) at (3.2, 6.2) {Score 1};

  \node[decision] (gt-count) at (12.3, 6.2)
    {GT edit\\count?};

  \node[box, text width=2.6cm, minimum height=1.1cm] (noedit-grader) at (6.4, 4.2)
    {No-edit grader\\{\scriptsize(LLM judge)}};

  \node[box, text width=2.8cm, minimum height=1.1cm] (single-grader) at (10.4, 4.2)
    {Single-edit grader\\{\scriptsize(GT as reference prefix)}};
  \node[box, text width=2.8cm, minimum height=1.1cm] (multi-grader) at (14.2, 4.2)
    {Multi-edit grader\\{\scriptsize(GT as reference)}};

  \node[decision] (threshold-noedit) at (6.4, 2.3)
    {Score\\$\ge 0.5$?};

  \node[decision] (threshold) at (12.3, 2.3)
    {Score\\$\ge 0.8$?};

  \node[leafone] (leaf-1-noedit) at (5.2, 0.6) {Score 1};
  \node[leafzero] (leaf-0-noedit) at (7.6, 0.6) {Score 0};

  \node[leafone] (leaf-1-thresh) at (11.0, 0.6) {Score 1};
  \node[leafzero] (leaf-0-thresh) at (13.6, 0.6) {Score 0};

  \node[reward, text width=3.3cm] (reward) at (7.2, -1.0)
    {Final reward $R_{ij} \in \{0, 1\}$};

  \draw[flow] (input.south) -- (gt-check.north);

  \draw[flow] (gt-check.west) -| node[pos=0.4, above, note] {no edit} (pred-edit-check.north);
  \draw[flow] (gt-check.east) -| node[pos=0.4, above, note] {has edit} (pred-noedit-check.north);

  \path (pred-edit-check.south) -- ++(0,-0.45) coordinate (fork-pred-edit);
  \draw[trunk] (pred-edit-check.south) -- (fork-pred-edit);
  \draw[flow] (fork-pred-edit) -- node[above, note] {yes} (leaf-0-gtno.north |- fork-pred-edit) -- (leaf-0-gtno.north);
  \draw[flow] (fork-pred-edit) -- node[above, note] {no} (leaf-1-gtno.north |- fork-pred-edit) -- (leaf-1-gtno.north);

  \draw[flow] (pred-noedit-check.west) -| node[pos=0.35, above, note] {yes} (noedit-grader.north);
  \draw[flow] (pred-noedit-check.east) -| node[pos=0.4, above, note] {no} (gt-count.north);

  \draw[flow] (noedit-grader.south) -- node[midway, right, note] {quality score} (threshold-noedit.north);

  \path (threshold-noedit.south) -- ++(0,-0.45) coordinate (fork-thresh-noedit);
  \draw[trunk] (threshold-noedit.south) -- (fork-thresh-noedit);
  \draw[flow] (fork-thresh-noedit) -- node[above, note] {yes} (leaf-1-noedit.north |- fork-thresh-noedit) -- (leaf-1-noedit.north);
  \draw[flow] (fork-thresh-noedit) -- node[above, note] {no} (leaf-0-noedit.north |- fork-thresh-noedit) -- (leaf-0-noedit.north);

  \path (gt-count.south) -- ++(0,-0.45) coordinate (fork-gt-count);
  \draw[trunk] (gt-count.south) -- (fork-gt-count);
  \draw[flow] (fork-gt-count) -- node[above, note] {single} (single-grader.north |- fork-gt-count) -- (single-grader.north);
  \draw[flow] (fork-gt-count) -- node[above, note] {multi} (multi-grader.north |- fork-gt-count) -- (multi-grader.north);

  \draw[trunk] (single-grader.south) -- (10.4, 3.3) -- (12.3, 3.3);
  \draw[trunk] (multi-grader.south) -- (14.2, 3.3) -- (12.3, 3.3);
  \draw[flow] (12.3, 3.3) -- node[midway, right, note] {quality score} (threshold.north);

  \path (threshold.south) -- ++(0,-0.45) coordinate (fork-thresh);
  \draw[trunk] (threshold.south) -- (fork-thresh);
  \draw[flow] (fork-thresh) -- node[above, note] {yes} (leaf-1-thresh.north |- fork-thresh) -- (leaf-1-thresh.north);
  \draw[flow] (fork-thresh) -- node[above, note] {no} (leaf-0-thresh.north |- fork-thresh) -- (leaf-0-thresh.north);

  \draw[trunk] (leaf-0-gtno.south) -- (0.8, -0.1);
  \draw[trunk] (leaf-1-gtno.south) -- (3.2, -0.1);
  \draw[trunk] (leaf-1-noedit.south) -- (5.2, -0.1);
  \draw[trunk] (leaf-0-noedit.south) -- (7.6, -0.1);
  \draw[trunk] (leaf-1-thresh.south) -- (11.0, -0.1);
  \draw[trunk] (leaf-0-thresh.south) -- (13.6, -0.1);

  \draw[trunk] (0.8, -0.1) -- (13.6, -0.1);

  \draw[flow] (7.2, -0.1) -- (reward.north);

\end{tikzpicture}


==> figures/model_selection.tex <==
\begin{tikzpicture}[
  font=\sffamily\normalsize,
  stage/.style={rounded corners=3pt, line width=0.8pt, minimum height=0.95cm, inner xsep=8pt, inner ysep=5pt, align=center},
  evaluation/.style={draw=gray, fill=gray!8, text=gray},
  candidates/.style={draw=ghpurple, fill=ghpurple!15, text=ghpurple!80!black},
  line/.style={draw=gray, line width=1pt, >={Stealth[length=5pt, width=4.5pt]}}
]
  \node[stage, evaluation, minimum width=14cm] (training) at (0,12.15) {Model training};
  \node[stage, candidates, minimum width=12.5cm] (checkpoints) at (0,10.8) {Trained model checkpoints};
  \node[stage, evaluation, minimum width=12.5cm] (qmh) at (0,9.45) {QMH regression canary dataset};
  \node[stage, candidates, minimum width=11cm] (offline-candidates) at (0,8.1) {Candidates for extensive offline evaluation};
  \node[stage, evaluation, minimum width=11cm] (benchmarks) at (0,6.75) {4 other offline benchmarks};
  \node[stage, candidates, minimum width=9.5cm] (testing-candidates) at (0,5.4) {Candidates for dogfooding and\\at-scale human evaluation};
  \node[stage, evaluation, minimum width=9.5cm] (testing) at (0,4.05) {Self-hosted testing};
    \node[stage, candidates, minimum width=7.5cm] (online-experiment-candidates) at (0,2.7) {A/B experiment candidates};
  \node[stage, evaluation, minimum width=7.5cm] (online) at (0,1.35) {Online evaluation};
  \node[stage, candidates, minimum width=4.8cm] (shipping) at (0,0) {Shipping candidate};

  \draw[line, ->] (training.south) -- (checkpoints.north);
  \draw[line, ->] (checkpoints.south) -- (qmh.north);
  \draw[line, ->] (qmh.south) -- (offline-candidates.north);
  \draw[line, ->] (offline-candidates.south) -- (benchmarks.north);
  \draw[line, ->] (benchmarks.south) -- (testing-candidates.north);
  \draw[line, ->] (testing-candidates.south) -- (testing.north);
  \draw[line, ->] (testing.south) -- (online-experiment-candidates.north);
  \draw[line, ->] (online-experiment-candidates.south) -- (online.north);
  \draw[line, ->] (online.south) -- (shipping.north);
\end{tikzpicture}


==> figures/patch_count_validity.tex <==
\begin{tikzpicture}[
  font=\sffamily\small,
  point/.style={circle, fill=gray!70, inner sep=2.4pt},
  highlight/.style={diamond, draw=ghpurple, fill=ghpurple!25, line width=0.8pt, inner sep=3.2pt},
  selected/.style={circle, draw=ghgreen!70!black, fill=ghgreen!25, line width=0.8pt, inner sep=3.2pt}
]
  \foreach \y/\label in {0/2,0.91/4,1.82/6,2.73/8,3.64/10,4.55/12} {
    \draw[gray!18] (0,\y) -- (8.8,\y);
    \draw[gray] (-0.08,\y) -- (0,\y);
    \node[anchor=east, text=gray!80!black] at (-0.14,\y) {\label};
  }
  \foreach \x/\label in {0/1.3,1.6/1.5,3.2/1.7,4.8/1.9,6.4/2.1,8.0/2.3} {
    \draw[gray] (\x,0) -- (\x,-0.08);
    \node[anchor=north, text=gray!80!black] at (\x,-0.14) {\label};
  }

  \draw[->, line width=0.8pt, gray!80!black] (0,0) -- (9.0,0);
  \draw[->, line width=0.8pt, gray!80!black] (0,0) -- (0,5.35);
  \node[anchor=north] at (4.4,-0.72) {Mean patches per response};
  \node[rotate=90, anchor=south] at (-1.0,2.5) {Patch validity error rate (\%)};

  \node[selected] at (9.65,3.45) {};
  \node[anchor=west, font=\sffamily\scriptsize] at (9.90,3.45) {Selected SFT checkpoint};
  \node[point] at (9.65,2.65) {};
  \node[anchor=west, font=\sffamily\scriptsize] at (9.90,2.65) {Other SFT candidates};
  \node[highlight] at (9.65,1.85) {};
  \node[anchor=west, align=left, font=\sffamily\scriptsize] at (9.90,1.85)
    {2-patch-minimum\\ablation};

  \node[point] at (4.56,2.72) {};
  \node[point] at (3.84,1.89) {};
  \node[point] at (3.52,2.24) {};
  \node[point] at (3.84,2.38) {};
  \node[point] at (2.08,1.27) {};
  \node[point] at (1.60,1.23) {};
  \node[point] at (4.16,2.15) {};
  \node[point] at (3.76,2.20) {};
  \node[point] at (3.44,2.07) {};
  \node[highlight] at (8.24,4.65) {};
  \node[selected] at (0.16,0.17) {};
\end{tikzpicture}


==> figures/qmh-stability.tex <==
\begin{tikzpicture}[x=0.0105cm,y=0.38cm,font=\small]
  \foreach \score in {14,15,16,17,18,19} {
    \draw[gray!25,line width=0.4pt] (100,\score) -- (1300,\score);
    \draw[gray!70,line width=0.5pt] (92,\score) -- (100,\score);
    \node[anchor=east,text=gray!70] at (80,\score) {\score};
  }

  \draw[gray!75,line width=0.6pt] (100,14) -- (1300,14);
  \draw[gray!75,line width=0.6pt] (100,14) -- (100,19);
  \foreach \step in {100,300,...,1300} {
    \draw[gray!70,line width=0.5pt] (\step,14) -- (\step,13.82);
    \node[anchor=north,text=gray!70,font=\scriptsize] at (\step,13.72) {\step};
  }
  \node[anchor=north,font=\small] at (700,12.35) {Training step};
  \node[rotate=90,font=\small] at (-115,14) {QMH passes (out of 19)};

  \draw[ghpurple,line width=1.15pt] plot coordinates {
    (100,17) (200,16) (300,17) (400,17) (500,18) (530,18) (600,15)
    (650,17) (660,17) (670,16) (680,18) (690,19) (700,18) (710,16)
    (720,18) (730,16) (740,18) (750,17) (800,16) (900,15) (1000,17)
    (1100,17) (1200,19) (1300,19)
  };
  \foreach \step/\score in {
    100/17,200/16,300/17,400/17,500/18,530/18,600/15,650/17,660/17,
    670/16,680/18,690/19,700/18,710/16,720/18,730/16,740/18,750/17,
    800/16,900/15,1000/17,1100/17,1200/19,1300/19
  } {
    \fill[white] (\step,\score) circle (1.45pt);
    \draw[ghpurple,line width=0.8pt] (\step,\score) circle (1.45pt);
  }

  \draw[ghgreen!80!black,line width=1.15pt] plot coordinates {
    (100,16) (200,16) (300,16) (350,17) (360,17) (370,17) (380,16)
    (390,17) (400,17) (410,16) (420,17) (430,15) (440,15) (450,17)
    (500,16) (550,16) (560,17) (570,17) (580,17) (590,18) (600,18)
    (610,17) (620,18) (630,18) (640,18) (650,18) (660,18) (670,16)
    (680,18) (690,17) (700,17) (710,17) (720,18) (730,17) (740,18)
    (750,17) (760,17) (770,18) (780,17) (790,16) (800,18) (810,16)
    (820,17) (830,15) (840,14) (850,16) (860,14) (870,15) (880,18)
    (890,17) (900,17) (910,18) (920,16) (930,17) (940,16) (950,16)
    (1000,16) (1100,16) (1200,16) (1250,17) (1260,15) (1270,16)
    (1280,17) (1290,17) (1300,17)
  };
  \foreach \step/\score in {
    100/16,200/16,300/16,350/17,360/17,370/17,380/16,390/17,400/17,
    410/16,420/17,430/15,440/15,450/17,500/16,550/16,560/17,570/17,
    580/17,590/18,600/18,610/17,620/18,630/18,640/18,650/18,660/18,
    670/16,680/18,690/17,700/17,710/17,720/18,730/17,740/18,750/17,
    760/17,770/18,780/17,790/16,800/18,810/16,820/17,830/15,840/14,
    850/16,860/14,870/15,880/18,890/17,900/17,910/18,920/16,930/17,
    940/16,950/16,1000/16,1100/16,1200/16,1250/17,1260/15,1270/16,
    1280/17,1290/17,1300/17
  } {
    \fill[white] (\step,\score) circle (1.45pt);
    \draw[ghgreen!80!black,line width=0.8pt] (\step,\score) circle (1.45pt);
  }

  \node[star,star points=5,draw=ghpurple,fill=white,line width=0.8pt,
    minimum size=7pt,inner sep=0pt] at (690,19) {};
  \node[star,star points=5,draw=ghgreen!80!black,fill=white,line width=0.8pt,
    minimum size=7pt,inner sep=0pt] at (590,18) {};

  \draw[ghpurple,line width=1.15pt] (150,20.4) -- (200,20.4);
  \node[anchor=west] at (220,20.4) {2-in-1 model};
  \draw[ghgreen!80!black,line width=1.15pt] (470,20.4) -- (520,20.4);
  \node[anchor=west] at (540,20.4) {3-in-1 model};
  \node[star,star points=5,draw=gray!75,fill=white,line width=0.8pt,
    minimum size=7pt,inner sep=0pt] at (850,20.4) {};
  \node[anchor=west] at (880,20.4) {Shipped};
\end{tikzpicture}


==> figures/speculative-decoding-latency.tex <==
\begingroup
\usetikzlibrary{plotmarks}
\definecolor{draftseries0}{HTML}{666666}
\definecolor{draftseries1}{HTML}{7FC58F}
\definecolor{draftseries2}{HTML}{039C49}
\definecolor{draftseries3}{HTML}{C898FD}
\definecolor{draftseries4}{HTML}{8534F3}
\begin{tikzpicture}[x=1cm,y=1cm,font=\sffamily\fontsize{9.3}{11}\selectfont,
  tick/.style={font=\sffamily\fontsize{8.5}{10}\selectfont},
  axis/.style={draw=black!70,line width=0.6pt},
  grid/.style={draw=black!12,line width=0.4pt}]
\begin{scope}[xshift=0cm]
  \node[anchor=west,font=\sffamily\bfseries\fontsize{11}{13}\selectfont] at (0,3.5) {(a) Average};
  \draw[grid] (0,0.23333333) -- (4.2,0.23333333);
  \draw[axis] (-0.06,0.23333333) -- (0,0.23333333);
  \node[anchor=east,tick] at (-0.12,0.23333333) {500};
  \draw[grid] (0,0.81666667) -- (4.2,0.81666667);
  \draw[axis] (-0.06,0.81666667) -- (0,0.81666667);
  \node[anchor=east,tick] at (-0.12,0.81666667) {550};
  \draw[grid] (0,1.40000000) -- (4.2,1.40000000);
  \draw[axis] (-0.06,1.40000000) -- (0,1.40000000);
  \node[anchor=east,tick] at (-0.12,1.40000000) {600};
  \draw[grid] (0,1.98333333) -- (4.2,1.98333333);
  \draw[axis] (-0.06,1.98333333) -- (0,1.98333333);
  \node[anchor=east,tick] at (-0.12,1.98333333) {650};
  \draw[grid] (0,2.56666667) -- (4.2,2.56666667);
  \draw[axis] (-0.06,2.56666667) -- (0,2.56666667);
  \node[anchor=east,tick] at (-0.12,2.56666667) {700};
  \draw[grid] (0,3.15000000) -- (4.2,3.15000000);
  \draw[axis] (-0.06,3.15000000) -- (0,3.15000000);
  \node[anchor=east,tick] at (-0.12,3.15000000) {750};
  \draw[axis] (0,3.15) -- (0,0) -- (4.2,0);
  \foreach \tick in {0,10,20,30} {
    \draw[axis] ({0.14*\tick},0) -- ({0.14*\tick},-0.06);
    \node[anchor=north,tick] at ({0.14*\tick},-0.12) {\tick};
  }
  \node at (2.1,-0.65) {Achieved RPS (requests/s)};
  \node[rotate=90] at (-0.9,1.575) {Request latency (ms)};
  \begin{scope}[x=0.14cm,y=0.011666666667cm,yshift=-5.600000000000cm]
    \draw[draftseries0,solid,line width=0.8pt]
      plot[mark=x,mark size=1.6pt] coordinates {
        (1.6416666666666666,612.3735609136542)
        (6.75,596.1143795061852)
        (12.508333333333333,642.9547890739577)
        (18.108333333333334,666.5613368614903)
        (22.233333333333334,723.738044340312)
      };
    \draw[draftseries1,solid,line width=0.8pt]
      plot[mark=*,mark size=1.6pt] coordinates {
        (1.7833333333333334,563.7101588784806)
        (7.233333333333333,554.2843508064959)
        (12.666666666666666,634.1102399342174)
        (17.808333333333334,676.2655470285193)
        (23.216666666666665,693.0252727207514)
      };
    \draw[draftseries2,solid,line width=0.8pt]
      plot[mark=square*,mark size=1.6pt] coordinates {
        (1.8,556.4028143517893)
        (7.891666666666667,508.83391552268887)
        (13.833333333333334,579.8392565060173)
        (19.441666666666666,619.5200907843903)
        (26.008333333333333,617.6552234540336)
      };
    \draw[draftseries3,solid,line width=0.8pt]
      plot[mark=triangle*,mark size=1.6pt] coordinates {
        (2.0,505.97850541667714)
        (7.95,503.8876816561528)
        (13.9,577.2117211031182)
        (19.233333333333334,629.941278206248)
        (25.658333333333335,625.8943139006417)
      };
    \draw[draftseries4,solid,line width=0.8pt]
      plot[mark=diamond*,mark size=1.6pt] coordinates {
        (1.825,548.8994191779539)
        (7.991666666666666,502.1755508862955)
        (14.891666666666667,538.7250571908036)
        (20.283333333333335,593.3414428101846)
        (27.85,576.7791789946524)
      };
  \end{scope}
\end{scope}
\begin{scope}[xshift=5.3cm]
  \node[anchor=west,font=\sffamily\bfseries\fontsize{11}{13}\selectfont] at (0,3.5) {(b) p50};
  \draw[grid] (0,0.00000000) -- (4.2,0.00000000);
  \draw[axis] (-0.06,0.00000000) -- (0,0.00000000);
  \node[anchor=east,tick] at (-0.12,0.00000000) {400};
  \draw[grid] (0,0.63000000) -- (4.2,0.63000000);
  \draw[axis] (-0.06,0.63000000) -- (0,0.63000000);
  \node[anchor=east,tick] at (-0.12,0.63000000) {450};
  \draw[grid] (0,1.26000000) -- (4.2,1.26000000);
  \draw[axis] (-0.06,1.26000000) -- (0,1.26000000);
  \node[anchor=east,tick] at (-0.12,1.26000000) {500};
  \draw[grid] (0,1.89000000) -- (4.2,1.89000000);
  \draw[axis] (-0.06,1.89000000) -- (0,1.89000000);
  \node[anchor=east,tick] at (-0.12,1.89000000) {550};
  \draw[grid] (0,2.52000000) -- (4.2,2.52000000);
  \draw[axis] (-0.06,2.52000000) -- (0,2.52000000);
  \node[anchor=east,tick] at (-0.12,2.52000000) {600};
  \draw[grid] (0,3.15000000) -- (4.2,3.15000000);
  \draw[axis] (-0.06,3.15000000) -- (0,3.15000000);
  \node[anchor=east,tick] at (-0.12,3.15000000) {650};
  \draw[axis] (0,3.15) -- (0,0) -- (4.2,0);
  \foreach \tick in {0,10,20,30} {
    \draw[axis] ({0.14*\tick},0) -- ({0.14*\tick},-0.06);
    \node[anchor=north,tick] at ({0.14*\tick},-0.12) {\tick};
  }
  \node at (2.1,-0.65) {Achieved RPS (requests/s)};
  \begin{scope}[x=0.14cm,y=0.012600000000cm,yshift=-5.040000000000cm]
    \draw[draftseries0,solid,line width=0.8pt]
      plot[mark=x,mark size=1.6pt] coordinates {
        (1.6416666666666666,554.7864000000118)
        (6.75,525.6125500000053)
        (12.508333333333333,555.2360999990924)
        (18.108333333333334,573.6426999992545)
        (22.233333333333334,627.0159499990768)
      };
    \draw[draftseries1,solid,line width=0.8pt]
      plot[mark=*,mark size=1.6pt] coordinates {
        (1.7833333333333334,491.1585500003639)
        (7.233333333333333,476.5407000004416)
        (12.666666666666666,512.108600000829)
        (17.808333333333334,552.7262999985396)
        (23.216666666666665,560.4819000000134)
      };
    \draw[draftseries2,solid,line width=0.8pt]
      plot[mark=square*,mark size=1.6pt] coordinates {
        (1.8,466.9708999999784)
        (7.891666666666667,444.1495999999461)
        (13.833333333333334,474.7489000001224)
        (19.441666666666666,484.4400999991194)
        (26.008333333333333,497.76810000003024)
      };
    \draw[draftseries3,solid,line width=0.8pt]
      plot[mark=triangle*,mark size=1.6pt] coordinates {
        (2.0,443.0494999996881)
        (7.95,423.71984999954293)
        (13.9,460.04975000050763)
        (19.233333333333334,470.3117499993823)
        (25.658333333333335,500.3623999982665)
      };
    \draw[draftseries4,solid,line width=0.8pt]
      plot[mark=diamond*,mark size=1.6pt] coordinates {
        (1.825,459.72190000065893)
        (7.991666666666666,417.3838999995496)
        (14.891666666666667,427.947199999835)
        (20.283333333333335,450.96949999970093)
        (27.85,440.9038999992845)
      };
  \end{scope}
\end{scope}
\begin{scope}[xshift=10.6cm]
  \node[anchor=west,font=\sffamily\bfseries\fontsize{11}{13}\selectfont] at (0,3.5) {(c) p95};
  \draw[grid] (0,0.39375000) -- (4.2,0.39375000);
  \draw[axis] (-0.06,0.39375000) -- (0,0.39375000);
  \node[anchor=east,tick] at (-0.12,0.39375000) {1000};
  \draw[grid] (0,1.18125000) -- (4.2,1.18125000);
  \draw[axis] (-0.06,1.18125000) -- (0,1.18125000);
  \node[anchor=east,tick] at (-0.12,1.18125000) {1200};
  \draw[grid] (0,1.96875000) -- (4.2,1.96875000);
  \draw[axis] (-0.06,1.96875000) -- (0,1.96875000);
  \node[anchor=east,tick] at (-0.12,1.96875000) {1400};
  \draw[grid] (0,2.75625000) -- (4.2,2.75625000);
  \draw[axis] (-0.06,2.75625000) -- (0,2.75625000);
  \node[anchor=east,tick] at (-0.12,2.75625000) {1600};
  \draw[axis] (0,3.15) -- (0,0) -- (4.2,0);
  \foreach \tick in {0,10,20,30} {
    \draw[axis] ({0.14*\tick},0) -- ({0.14*\tick},-0.06);
    \node[anchor=north,tick] at ({0.14*\tick},-0.12) {\tick};
  }
  \node at (2.1,-0.65) {Achieved RPS (requests/s)};
  \begin{scope}[x=0.14cm,y=0.003937500000cm,yshift=-3.543750000000cm]
    \draw[draftseries0,solid,line width=0.8pt]
      plot[mark=x,mark size=1.6pt] coordinates {
        (1.6416666666666666,1230.5228200006231)
        (6.75,1236.0781649992532)
        (12.508333333333333,1360.0069000003714)
        (18.108333333333334,1529.6478999993287)
        (22.233333333333334,1629.7613900004765)
      };
    \draw[draftseries1,solid,line width=0.8pt]
      plot[mark=*,mark size=1.6pt] coordinates {
        (1.7833333333333334,1108.5842149999735)
        (7.233333333333333,1115.16169999968)
        (12.666666666666666,1409.5349699999122)
        (17.808333333333334,1532.5222399995246)
        (23.216666666666665,1600.6529749997753)
      };
    \draw[draftseries2,solid,line width=0.8pt]
      plot[mark=square*,mark size=1.6pt] coordinates {
        (1.8,1014.3570750005892)
        (7.891666666666667,977.1494099992195)
        (13.833333333333334,1247.6937449999236)
        (19.441666666666666,1407.4938000005216)
        (26.008333333333333,1396.9084000000294)
      };
    \draw[draftseries3,solid,line width=0.8pt]
      plot[mark=triangle*,mark size=1.6pt] coordinates {
        (2.0,935.3487899989883)
        (7.95,999.2974200007653)
        (13.9,1255.7660650006253)
        (19.233333333333334,1204.4808549990194)
        (25.658333333333335,1351.6576899992288)
      };
    \draw[draftseries4,solid,line width=0.8pt]
      plot[mark=diamond*,mark size=1.6pt] coordinates {
        (1.825,973.3087099997643)
        (7.991666666666666,956.1780100004362)
        (14.891666666666667,1132.1017900003424)
        (20.283333333333335,1370.9440850009742)
        (27.85,1353.5028900005268)
      };
  \end{scope}
\end{scope}
\draw[draftseries0,solid,line width=0.8pt]
  plot[mark=x,mark indices={2},mark size=1.6pt] coordinates {
    (0.4,4.5) (0.6,4.5) (0.8,4.5)
  };
\node[anchor=west] at (0.93,4.5) {No draft};
\draw[draftseries1,solid,line width=0.8pt]
  plot[mark=*,mark indices={2},mark size=1.6pt] coordinates {
    (5.4,4.5) (5.6,4.5) (5.8,4.5)
  };
\node[anchor=west] at (5.93,4.5) {File path};
\draw[draftseries2,solid,line width=0.8pt]
  plot[mark=square*,mark indices={2},mark size=1.6pt] coordinates {
    (10.4,4.5) (10.6,4.5) (10.8,4.5)
  };
\node[anchor=west] at (10.93,4.5) {Current line};
\draw[draftseries3,solid,line width=0.8pt]
  plot[mark=triangle*,mark indices={2},mark size=1.6pt] coordinates {
    (0.4,4.05) (0.6,4.05) (0.8,4.05)
  };
\node[anchor=west] at (0.93,4.05) {Current line replaced};
\draw[draftseries4,solid,line width=0.8pt]
  plot[mark=diamond*,mark indices={2},mark size=1.6pt] coordinates {
    (5.4,4.05) (5.6,4.05) (5.8,4.05)
  };
\node[anchor=west] at (5.93,4.05) {Current line completed};
\end{tikzpicture}
\endgroup


==> figures/standalone_models_diagram.tex <==
\begin{tikzpicture}[
  font=\sffamily\normalsize,
  model/.style={draw=ghpurple, fill=ghpurple!8, text=ghpurple!80!black, rounded corners=3pt, line width=0.8pt, minimum width=2.7cm, minimum height=1.1cm, inner xsep=8pt, inner ysep=5pt, align=center},
  completion/.style={model},
  nes/.style={model},
  distant/.style={model},
  decision/.style={diamond, aspect=2.6, draw=cyan!60!black, fill=white, text=gray, minimum width=2.7cm, minimum height=1cm, inner sep=0pt, line width=0.8pt},
  output/.style={model, minimum width=2.35cm},
  terminal/.style={draw=orange!80!black, fill=orange!5},
  line/.style={draw=gray, line width=1pt, rounded corners=3pt, >={Stealth[length=5pt, width=4.5pt]}}
]
  \node (cursor) at (0.8,10.5) {<|cursor|>};
  \node[model, completion] (completion) at (3.7,10.5) {completions};
  \node[align=left, anchor=north west] at (9.3,10.7) {Original standalone three-model setup\\(completions, NES, long-distance NES)};

  \node[decision] (completion-edit) at (3.7,8.8) {edit?};
  \node[output, completion] (ghost) at (7.3,8.8) {ghost text};
  \node[model, nes] (nes) at (3.7,7.1) {NES};
  \node[decision] (nes-edit) at (3.7,5.45) {edit?};
  \node[output, nes] (local-output) at (7.3,5.45) {NES edit};
  \node[model, distant] (distant) at (3.7,3.7) {long-\\distance NES};
  \node[decision] (jump) at (3.7,2.05) {jump?};
  \node[model, nes] (jump-nes) at (7.45,2.05) {NES};
  \node[decision] (jump-edit) at (10.9,2.05) {edit?};
  \node[output, distant, minimum width=2.6cm] (distant-output) at (14.55,2.05) {long-distance\\NES edit};
  \node[terminal, rounded corners=3pt, minimum size=0.45cm, inner sep=0pt] (stop) at (3.7,0.45) {};

  \draw[line, ->] (cursor.east) -- (completion.west);
  \draw[line] (completion.south) -- (completion-edit.north);
  \draw[line, ->] (completion-edit.east) -- node[above, text=black] {yes} (ghost.west);
  \draw[line, ->] (completion-edit.south) -- node[right, text=black] {no} (nes.north);
  \draw[line, ->] (nes.south) -- (nes-edit.north);
  \draw[line, ->] (nes-edit.east) -- node[above, text=black] {yes} (local-output.west);
  \draw[line, ->] (nes-edit.south) -- node[right, text=black] {no} (distant.north);
  \draw[line, ->] (distant.south) -- (jump.north);
  \draw[line, ->] (jump.east) -- node[above, text=black] {yes} (jump-nes.west);
  \draw[line, ->] (jump.south) -- node[right, text=black] {no} (stop.north);
  \draw[line, ->] (jump-nes.east) -- (jump-edit.west);
  \draw[line, ->] (jump-edit.east) -- node[above, text=black] {yes} (distant-output.west);
  \draw[line, ->] (jump-edit.south) |- node[pos=0.25, right, text=black] {no} (stop.east);
\end{tikzpicture}


==> figures/survey_responses.tex <==
\begin{tikzpicture}[
  font=\sffamily\small,
  legend swatch/.style={rounded corners=2pt, minimum width=0.28cm, minimum height=0.2cm, inner sep=0pt, line width=0.6pt},
  legend text/.style={anchor=west, text=black},
  legend value/.style={anchor=east, text=black}
]
  \path[fill=ghpurple!35] (0,2.7) rectangle (0.28,3.25);
  \path[fill=ghpurple!10] (0.28,2.7) rectangle (0.84,3.25);
  \path[fill=black!8] (0.84,2.7) rectangle (7,3.25);
  \draw[black, line width=0.7pt] (0,2.7) rectangle (7,3.25);
  \draw[black, line width=0.5pt] (0.28,2.7) -- (0.28,3.25);
  \draw[black, line width=0.5pt] (0.84,2.7) -- (0.84,3.25);
  \node[text=black] at (3.92,2.975) {88\%};

  \node[legend swatch, draw=ghpurple!80!black, fill=ghpurple!35] at (0.14,2.15) {};
  \node[legend text] at (0.42,2.15) {Much better};
  \node[legend value] at (7,2.15) {1 (4\%)};

  \node[legend swatch, draw=ghpurple, fill=ghpurple!10] at (0.14,1.68) {};
  \node[legend text] at (0.42,1.68) {Slightly better};
  \node[legend value] at (7,1.68) {2 (8\%)};

  \node[legend swatch, draw=black, fill=black!8] at (0.14,1.21) {};
  \node[legend text, align=left] at (0.42,1.21) {Same, or did not notice a\\difference};
  \node[legend value] at (7,1.21) {22 (88\%)};

  \node[legend swatch, draw=cyan!55!black, fill=cyan!18] at (0.14,0.58) {};
  \node[legend text] at (0.42,0.58) {Slightly worse};
  \node[legend value] at (7,0.58) {0 (0\%)};

  \node[legend swatch, draw=cyan!75!black, fill=cyan!35] at (0.14,0.12) {};
  \node[legend text] at (0.42,0.12) {Much worse};
  \node[legend value] at (7,0.12) {0 (0\%)};
\end{tikzpicture}


==> figures/targeted_behavior_curation.tex <==
\begin{tikzpicture}[
  font={\sffamily\small\hyphenpenalty=10000\exhyphenpenalty=10000\relax},
  box/.style={
    draw=ghpurple,
    fill=ghpurple!8,
    rounded corners=3pt,
    line width=0.8pt,
    align=center,
    inner xsep=5pt,
    inner ysep=5pt
  },
  check/.style={
    draw=cyan!60!black,
    fill=white,
    rounded corners=3pt,
    line width=0.8pt,
    align=center,
    inner xsep=5pt,
    inner ysep=5pt
  },
  flow/.style={->, draw=gray, line width=1pt, >=stealth},
  iterate/.style={<->, dashed, draw=gray, line width=0.9pt, >=stealth},
  note/.style={font=\sffamily\scriptsize, text=gray}
]
  \node[box, text width=3.1cm, minimum height=1.45cm] (identify) at (1.9,2.2)
    {Identify samples exhibiting target failure mode};

  \node[box, text width=3.0cm, minimum height=1.45cm] (rewrite) at (7.3,2.2)
    {LLM rewrites response};
  \node[check, text width=3.0cm, minimum height=1.05cm] (judge) at (7.3,0.1)
    {LLM judge: passes target-mode filter?};

  \node[box, text width=3.2cm, minimum height=1.45cm] (final) at (12.8,2.2)
    {Apply quality filter (and patch validity filter, if not yet run)};

  \node[font=\sffamily\bfseries\small, text=ghpurple] at (1.9,3.45) {Step 1};
  \node[font=\sffamily\bfseries\small, text=ghpurple] at (7.3,3.45) {Step 2. Iterative rewrite};
  \node[font=\sffamily\bfseries\small, text=ghpurple] at (12.8,3.45) {Step 3};

  \draw[flow] (identify.east) -- (rewrite.west);
  \draw[iterate] (rewrite.south) -- node[left, note, align=right] {no: rewrite again} (judge.north);
  \draw[flow] (judge.east) -- node[midway, above, note] {yes}
    (final.south |- judge.east) -- (final.south);
\end{tikzpicture}


==> figures/unification_strategy.tex <==
\begin{tikzpicture}[
  font=\sffamily\normalsize,
  legacy/.style={draw=gray, fill=gray!8, text=gray, rounded corners=3pt, line width=0.8pt, text width=2.3cm, minimum height=0.75cm, inner sep=4pt, align=center},
  unified/.style={draw=ghpurple, fill=ghpurple!8, text=ghpurple!80!black, rounded corners=3pt, line width=0.8pt, minimum height=0.75cm, inner xsep=8pt, inner ysep=5pt, align=center},
  completed/.style={unified},
  line/.style={line width=1pt, rounded corners=3pt, >={Stealth[length=5pt, width=4.5pt]}}
]
  \node[legacy] (completion) at (1.3,4.25) {completion};
  \node[legacy] (nes) at (1.3,2.5) {NES};
  \node[legacy] (distant) at (1.3,0.75) {long-distance NES};
  \node[unified] (two) at (4.5,2.5) {2-in-1 diff\\patch unified};
  \node[completed] (three) at (8,3.3) {3-in-1 diff\\patch unified};

  \path (nes.east) -- (two.west) coordinate[midway] (two-merge);
  \path (two.east) -- (three.west) coordinate[pos=0.35] (three-merge);

  \draw[line, ->, gray] (nes.east) -- (two.west);
  \draw[line, gray] (distant.east) -| (two-merge);
  \draw[line, gray] (completion.east) -| (three-merge |- three.west);
  \draw[line, gray] (two.east) -| (three-merge |- three.west);
  \draw[line, ->, gray] (three-merge |- three.west) -- (three.west);
\end{tikzpicture}


==> figures/view_kind_dismissals.tex <==
\begin{tikzpicture}[
  font=\sffamily\small,
  text=black,
  ghost/.style={fill=ghpurple!35,draw=ghpurple!80!black,line width=0.6pt},
  other/.style={fill=cyan!18,draw=cyan!55!black,line width=0.6pt},
  axis/.style={draw=black,line width=0.7pt},
  tick/.style={draw=black,line width=0.5pt}
]
  \begin{scope}[x=1cm,y=0.1cm]
    \node[font=\sffamily\bfseries] at (2.4,35) {Mean shown / user};
    \draw[axis,->] (0,0) -- (0,31);
    \draw[axis] (0,0) -- (4.8,0);
    \foreach \v in {0,10,20,30} {
      \draw[tick] (-0.08,\v) -- (0,\v);
      \node[anchor=east] at (-0.14,\v) {\v};
    }
    \foreach \x/\ghost/\other/\total/\name in {
      1.2/19.0319/7.0878/26.1197/Control,
      3.6/16.7167/10.6044/27.3211/Release candidate} {
      \draw[ghost] (\x-0.55,0) rectangle (\x+0.55,\ghost);
      \draw[other] (\x-0.55,\ghost) rectangle (\x+0.55,\total);
      \node at (\x,\ghost/2) {\pgfmathprintnumber[fixed,fixed zerofill,precision=2]{\ghost}};
      \node at (\x,{\ghost+\other/2}) {\pgfmathprintnumber[fixed,fixed zerofill,precision=2]{\other}};
      \node[anchor=south] at (\x,\total+0.7) {\pgfmathprintnumber[fixed,fixed zerofill,precision=2]{\total}};
      \node[anchor=north,align=center,text width=2.4cm] at (\x,-1) {\name};
    }
  \end{scope}
  \begin{scope}[shift={(6.1cm,0)},x=1cm,y=3cm]
    \node[font=\sffamily\bfseries] at (2.4,1.1667) {Mean dismissed / user};
    \draw[axis,->] (0,0) -- (0,1.0333);
    \draw[axis] (0,0) -- (4.8,0);
    \foreach \v in {0,0.5,1.0} {
      \draw[tick] (-0.08,\v) -- (0,\v);
      \node[anchor=east] at (-0.14,\v) {\v};
    }
    \foreach \x/\ghost/\other/\total/\name in {
      1.2/0.4594/0.4885/0.9479/Control,
      3.6/0.2910/0.5614/0.8524/Release candidate} {
      \draw[ghost] (\x-0.55,0) rectangle (\x+0.55,\ghost);
      \draw[other] (\x-0.55,\ghost) rectangle (\x+0.55,\total);
      \node at (\x,\ghost/2) {\pgfmathprintnumber[fixed,precision=3]{\ghost}};
      \node at (\x,{\ghost+\other/2}) {\pgfmathprintnumber[fixed,precision=3]{\other}};
      \node[anchor=south] at (\x,\total+0.015) {\pgfmathprintnumber[fixed,precision=3]{\total}};
      \node[anchor=north,align=center,text width=2.4cm] at (\x,-0.0333) {\name};
    }
  \end{scope}
  \begin{scope}[shift={(12.2cm,0)},x=1cm,y=0.375cm]
    \node[font=\sffamily\bfseries] at (2.4,9.3333) {Dismissed / shown (\%)};
    \draw[axis,->] (0,0) -- (0,8.2667);
    \draw[axis] (0,0) -- (4.8,0);
    \foreach \v in {0,2,4,6,8} {
      \draw[tick] (-0.08,\v) -- (0,\v);
      \node[anchor=east] at (-0.14,\v) {\v};
    }
    \foreach \x/\ghost/\other/\name in {
      1.2/{100*0.4594/19.0319}/{100*0.4885/7.0878}/Control,
      3.6/{100*0.2910/16.7167}/{100*0.5614/10.6044}/Release candidate} {
      \pgfmathsetmacro{\g}{\ghost}
      \pgfmathsetmacro{\o}{\other}
      \draw[ghost] (\x-0.7,0) rectangle (\x-0.05,\g);
      \draw[other] (\x+0.05,0) rectangle (\x+0.7,\o);
      \node[anchor=south] at (\x-0.375,\g+0.1) {\pgfmathprintnumber[fixed,fixed zerofill,precision=2]{\g}};
      \node[anchor=south] at (\x+0.375,\o+0.1) {\pgfmathprintnumber[fixed,fixed zerofill,precision=2]{\o}};
      \node[anchor=north,align=center,text width=2.4cm] at (\x,-0.2667) {\name};
    }
  \end{scope}
  \draw[ghost,rounded corners=2pt] (5,-1.5) rectangle (5.35,-1.3);
  \node[anchor=west] at (5.45,-1.4) {Ghost text};
  \draw[other,rounded corners=2pt] (8,-1.5) rectangle (8.35,-1.3);
  \node[anchor=west] at (8.45,-1.4) {Other view kinds};
\end{tikzpicture}


==> figures/view_kinds.tex <==
\noindent
\begin{minipage}[t]{0.48\linewidth}
  \vspace{0pt}
  \centering
  \includegraphics[width=\linewidth]{figures/view_kinds/ghost_text.png}\par
  \small Ghost Text\par
  \vspace{0.74cm}
  \includegraphics[width=\linewidth]{figures/view_kinds/deletion.png}\par
  \small Deletion\par
  \vspace{0.74cm}
  \includegraphics[width=\linewidth]{figures/view_kinds/word_replacement.png}\par
  \small Word Replacement\par
  \vspace{0.74cm}
  \includegraphics[width=\linewidth]{figures/view_kinds/insertion_inline.png}\par
  \small Insertion Inline
\end{minipage}\hfill
\begin{minipage}[t]{0.48\linewidth}
  \vspace{0pt}
  \centering
  \includegraphics[width=\linewidth]{figures/view_kinds/side_by_side.png}\par
  \small Side By Side\par
  \vspace{0.12cm}
  \includegraphics[width=\linewidth]{figures/view_kinds/insertion_multiline.png}\par
  \small Insertion Multiline\par
  \vspace{0.12cm}
  \includegraphics[width=\linewidth]{figures/view_kinds/line_replacement.png}\par
  \small Line Replacement
\end{minipage}

